Integrated Photonic Sensing

Loss is a critical roadblock to achieving photonic quantum-enhanced technologies. We explore a modular platform for implementing integrated photonics experiments and consider the effects of loss at different stages of these experiments, including state preparation, manipulation and measurement. We frame our discussion mainly in the context of quantum sensing and focus particularly on the use of loss-tolerant Holland-Burnett states for optical phase estimation. In particular, we discuss spontaneous four-wave mixing in standard birefringent fibre as a source of pure, heralded single photons and present methods of optimising such sources. We also outline a route to programmable circuits which allow the control of photonic interactions even in the presence of fabrication imperfections and describe a ratiometric characterisation method for beam splitters which allows the characterisation of complex circuits without the need for full process tomography. Finally, we present a framework for performing state tomography on heralded states using lossy measurement devices. This is motivated by a calculation of the effects of fabrication imperfections on precision measurement using Holland-Burnett states.

==> figure1a.tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1a.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{172.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.37427578)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1a.eps}}%
    \put(0.04439792,0.18420944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho(\eta_p)$}}}%
    \put(0.75200631,0.18420944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\hat\Pi_\gamma(\eta_d)\}$}}}%
    \put(0.53539565,0.25368456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.27460187,0.29374286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.27460187,0.04808817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
  \end{picture}%
\endgroup


==> figure1b.tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{232.04121094pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26891775)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1b.eps}}%
    \put(0.07504392,0.12491931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_p$}}}%
    \put(0.37671447,0.12227128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.73009997,0.12491931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_d$}}}%
    \put(-0.07440085,0.19042492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{N}$}}}%
    \put(-0.07440085,0.05941371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{N}$}}}%
    \put(0.46420566,0.19728321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.18037678,0.050048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v = \frac{1}{2}$}}}%
    \put(0.55162615,0.050048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w = \frac{1}{2}$}}}%
  \end{picture}%
\endgroup


==> figure5.tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bs.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{118.68378906pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52758364)%
    \put(0,0){\includegraphics[width=\unitlength]{figure5.eps}}%
    \put(0.25871333,0.42717897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_a$}}}%
    \put(0.38925322,0.1523777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.25661347,0.03622412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_b$}}}%
    \put(0.03086877,0.37404522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.03141184,0.0527289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.72794977,0.30834241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.72838423,0.14570943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.76889911,0.03622412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_d$}}}%
    \put(0.76889911,0.42717897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_c$}}}%
    \put(0.8296649,0.21137443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PD}}}%
  \end{picture}%
\endgroup


==> figure7.tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure7.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{280.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.38746439)%
    \put(0,0){\includegraphics[width=\unitlength]{figure7.eps}}%
    \put(0.02031089,0.16231099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.35754986,0.16666667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.54558405,0.16666667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.51139601,0.25213675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.7991453,0.30911681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.21225086,0.25213675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.06781466,0.26976596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.06781466,0.06178875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.85698846,0.06178875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{5}$}}}%
    \put(0.85698846,0.25267194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{4}$}}}%
    \put(0.85698846,0.36378305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{3}$}}}%
    \put(0.15981682,0.29244192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{1}$}}}%
    \put(0.46181112,0.29244192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{3}$}}}%
    \put(0.7467114,0.29244192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{5}$}}}%
    \put(0.15981682,0.03888066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{2}$}}}%
    \put(0.46181112,0.03888066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{4}$}}}%
    \put(0.7467114,0.03888066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{6}$}}}%
    \put(0.08663345,0.31769562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{1o}$}}}%
    \put(0.08663345,0.00430531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{2o}$}}}%
    \put(0.38862775,0.31769562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{3o}$}}}%
    \put(0.38862775,0.00430531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{4o}$}}}%
    \put(0.67352803,0.31769562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{5o}$}}}%
    \put(0.67352803,0.00430531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{6o}$}}}%
    \put(0.13675214,0.1994302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{1i}$}}}%
    \put(0.13390313,0.12250713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{2i}$}}}%
    \put(0.43304843,0.1994302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{3i}$}}}%
    \put(0.43304843,0.12250713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{4i}$}}}%
    \put(0.72079772,0.1994302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{5i}$}}}%
    \put(0.72079772,0.12250713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{6i}$}}}%
    \put(0.94698132,0.33263838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D1}}}%
    \put(0.94571888,0.21871602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D2}}}%
    \put(0.94636922,0.10392183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D3}}}%
  \end{picture}%
\endgroup

